Statistical applications of Random matrix theory: comparison of two populations III

This paper investigates a statistical procedure for testing the equality of two independently estimated covariance matrices when the number of potentially dependent data vectors is large and proportional to the size of the vectors, that is, the number of variables. Inspired by the spike models used in random matrix theory, we concentrate on the largest eigenvalues of the matrices in order to determine significant differences. To avoid false rejections we must guard against residual spikes and need a sufficiently precise description of the properties of the largest eigenvalues under the null hypothesis. In this paper, we extend arXiv:2002.12741 for perturbation of order $1$ and arXiv:2002.12703 studying simpler statistic. The residual spike introduce in the first paper is investigated and leads to a statistic that results in a good test of equality of two populations. Simulations show that this new test does not rely on some hypotheses that were necessary for the proofs and in the second paper.

==> residualzone.tex <==
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=4.0cm]
\draw[->,color=black] (-0.1260631217517215,0.) -- (5.068082604362673,0.);
\foreach \x in {,0.2,0.4,0.6,0.8,1.,1.2,1.4,1.6,1.8,2.,2.2,2.4,2.6,2.8,3.,3.2,3.4,3.6,3.8,4.,4.2,4.4,4.6,4.8,5.}
\draw[shift={(\x,0)},color=black] (0pt,-2pt);
\draw[->,color=black] (0.,-0.3711350758839508) -- (0.,0.9716909818012385);
\foreach \y in {-0.3,-0.2,-0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
\draw[shift={(0,\y)},color=black] (0pt,-2pt) -- (0pt,-2pt);
\clip(-0.1260631217517215,-0.3711350758839508) rectangle (5.068082604362673,0.9716909818012385);
\draw[line width=1.2pt,color=ffqqqq,smooth,samples=100,domain=0.0857904999793061:2.914212816177216] plot(\x,{sqrt(((1.0+sqrt(0.5))^(2.0)-(\x))*((\x)-(1.0-sqrt(0.5))^(2.0)))/2.0/3.1415926535/0.5/(\x)});
\draw [color=ffqqqq](0.42792951474866847,0.866057465940425) node[anchor=north west] {Marcenko-Pastur};
\draw (1.484249715766261,-0.04943300485329163) node[anchor=north west] {$1+\sqrt{c}$};
\draw (3,0.5) node[anchor=north west] {$\hat{\hat{\Sigma}}_X^{-1/2} \hat{\Sigma}_Y \hat{\hat{\Sigma}}_X^{-1/2} $};
\draw (2.644287988169762,-0.015822340715760077) node[anchor=north west] {$\left(1+\sqrt{c}\right)^2$};
\draw (0.8159438668999814,-0.06063655956580215) node[anchor=north west] {$1$};
\draw (3.5176468364387627,-0.017422848531833006) node[anchor=north west] {$T^{-1}\left(\frac{1}{\lambda-1}\right)$};
\draw (3.52508297921058,-0.16306905979446976) node[anchor=north west] {$\lambda=\frac{1}{2}\left( 2+c+\sqrt{c^2+4c} \right)$};
\draw [line width=5.2pt,color=wwqqzz] (2.914213562373095,0.)-- (3.722220771172429,0.0026511965675838013);
\draw [color=wwqqzz](3.02686141349882,0.19224367537372097) node[anchor=north west] {Residual zone};
\begin{scriptsize}
\draw [color=ttqqqq] (2.914213562373095,0.)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\draw [color=black] (1.69813,0.)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\draw [color=uuuuuu] (0.89908,0.)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\draw [color=black] (3.722220771172429,0.0026511965675838013)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\end{scriptsize}
\end{tikzpicture}

==> residualzone2.tex <==
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.98cm,y=8.0cm]
\draw[->,color=black] (-0.1260631217517215,0.) -- (5.068082604362673,0.);
\foreach \x in {,0.2,0.4,0.6,0.8,1.,1.2,1.4,1.6,1.8,2.,2.2,2.4,2.6,2.8,3.,3.2,3.4,3.6,3.8,4.,4.2,4.4,4.6,4.8,5.}
\draw[shift={(\x,0)},color=black] (0pt,-2pt);
\draw[->,color=black] (0.,-0.1710715988748344) -- (0.,0.16690661773675);
\foreach \y in {}
\draw[shift={(0,\y)},color=black] (0pt,-2pt) -- (0pt,-2pt);
\clip(-0.1260631217517215,-0.1710715988748344) rectangle (5.068082604362673,0.16690661773675);
\draw (1.584249715766261,-0.04943300485329163) node[anchor=north west] {$1+\sqrt{c}$};
\draw (0.8629438668999814,-0.06063655956580215) node[anchor=north west] {$1$};
\draw [color=wwqqzz](2.052726710390752,0.13302488617902253) node[anchor=north west] {Residual zone};
\draw (2.5881289899615982,-0.04623198922114577) node[anchor=north west] {$\lambda=1+c+\sqrt{c^2+2c} $};
\draw (3,0.15) node[anchor=north west] {$\hat{\hat{\Sigma}}_X^{-1/2} \hat{\hat{\Sigma}}_Y \hat{\hat{\Sigma}}_X^{-1/2} $};
\draw [line width=5.2pt,color=wwqqzz] (1.69813,0.)-- (2.9859626282538247,1.827374449692361E-4);
\begin{scriptsize}
\draw [color=black] (1.69813,0.)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\draw [color=uuuuuu] (0.89908,0.)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\draw [color=black] (2.9859626282538247,1.827374449692361E-4)-- ++(-4.0pt,0 pt) -- ++(8.0pt,0 pt) ++(-4.0pt,-4.0pt) -- ++(0 pt,8.0pt);
\end{scriptsize}
\end{tikzpicture}
